Prediction Error Method for Identification of Subnetworks of Dynamical Systems

This paper considers prediction-error identification of a subnetwork embedded in a dynamic network. Measured boundary signals entering the subnetwork are appended to the exogenous inputs. Consistency requires that the part of these boundary signals generated by the subnetwork be reconstructible from the measured history; the subnetwork may be enlarged to obtain a simple structural sufficient condition. Under the stated model, stability, delay, disturbance-separation, informativity, and identifiability assumptions, the resulting criterion yields consistent estimates of the subnetwork transfer functions. The predictor may depend nonlinearly on the open-loop transfer functions, allowing consistent estimation with fewer measured internal signals than methods based on predictors that are linear in those transfer functions.

==> figures/block-overall-partitioned.tex <==
\begin{tikzpicture}[auto, node distance=2cm]

%%%%%%%%%% Net A %%%%%%%%%%
\node [input, name=r_A] {};
\node [block, right of=r_A, node distance=1.5cm] (Omega_A) {$\Omega_A$};
\node [sum, right of=Omega_A, node distance=1.5cm] (sum1A) {$+$};
\node [block, right of=sum1A, node distance=1.5cm] (G_A) {$\mathbf G_A$};
\node [sum, right of=G_A, node distance=1.5cm] (sum2A) {$+$};
\node [block, above of=sum2A, node distance=1.5cm] (H_A) {$\mathbf H_A$};
\node [input, above of=H_A, node distance=1.5cm] (e_A) {};

\node [sum, below of=sum1A, node distance=1.5cm] (aux1A) {$+$};
\node [input, below of=sum2A, node distance=1.5cm] (aux2A) {};

\node [block, below of=G_A, node distance=1.5cm] (Upsilon_A) {$\Upsilon_A$};



% Draw edges Net A
 \draw [-Latex] (r_A) -- node {$\mathbf r$} (Omega_A); 
\draw [-Latex] (Omega_A) -- node {} (sum1A); 
\draw [-Latex] (sum1A) -- node {$\mathbf u^A$} (G_A); 
\draw [-Latex] (G_A) -- node {} (sum2A);
\draw [-Latex] (H_A) -- node {} (sum2A);
\draw [-Latex] (e_A) -- node {$\mathbf e$} (H_A); 

\draw [-Latex] (sum2A.south) to (aux2A)  -- node {$\mathbf y^A$} (Upsilon_A);
\draw [-Latex] (Upsilon_A) -- node {} (aux1A);
\draw [-Latex] (aux1A)  -- node {} (sum1A.south);


%%%%%%%%%% Net B %%%%%%%%%%

\node [block, below of=aux2A, node distance=1.5cm] (Upsilon_BA) {$\Upsilon_{BA}$};
\node [block, below of=aux1A, node distance=1.5cm] (Upsilon_AB) {$\Upsilon_{AB}$};
\node [block, below of=Upsilon_A, node distance=3cm] (Upsilon_B) {$\Upsilon_{B}$};
\node [input, below of=Upsilon_AB, node distance=1.5cm] (aux1B) {};
\node [sum, below of=Upsilon_BA, node distance=1.5cm] (sum1B) {$+$};
\node [block, below of=Upsilon_B, node distance=1.5cm] (G_B) {$\mathbf G_B$};
\node [sum, right of=G_B, node distance=1.5cm] (sum2B) {$+$};
\node [sum, left of=G_B, node distance=1.5cm] (sum3B) {$+$};
\node [block, below of=sum3B, node distance=1.5cm] (H_B) {$\mathbf H_B$};
\node [input, below of=H_B, node distance=1.5cm] (e_B) {};
\node [block, right of=sum2B, node distance=1.5cm] (Omega_B) {$\Omega_B$};
\node [input, right of=Omega_B, node distance=1.5cm] (r_B) {};

% Draw edges Net B
\draw [-Latex] (r_B) -- node {$\mathbf r$} (Omega_B); 
\draw [-Latex] (e_B) -- node {$\mathbf e$} (H_B); 
\draw [-Latex] (H_B) -- node {} (sum3B); 
\draw [-Latex] (G_B) -- node {} (sum3B);
\draw [-Latex] (sum2B) -- node {$\mathbf u^B$} (G_B);
\draw [-Latex] (Omega_B) -- node {} (sum2B);
\draw [-Latex] (sum1B) -- node {} (sum2B);
\draw [-Latex] (Upsilon_BA) -- node {} (sum1B);
\draw [-Latex] (Upsilon_B) -- node {} (sum1B);
\draw [-Latex] (sum3B) to (aux1B)  -- node {$\mathbf y^B$} (Upsilon_B);


\draw [-Latex] (sum3B) to (aux1B)  -- node {} (Upsilon_AB);
\draw [-Latex] (sum2A.south) to (aux2A)  -- node {} (Upsilon_BA);
\draw [-Latex] (Upsilon_AB) -- node {} (aux1A);

\end{tikzpicture}

==> figures/block-overall.tex <==
\begin{tikzpicture}[auto, node distance=2cm]

\node [input, name=r] {};
\node [block, right of=r, node distance=1.5cm] (Omega) {$\Omega$};
\node [sum, right of=Omega, node distance=1.5cm] (sum1) {$+$};
\node [block, right of=sum1, node distance=1.5cm] (G) {$\mathbf G$};
\node [sum, right of=G, node distance=1.5cm] (sum2) {$+$};
\node [block, above of=sum2, node distance=1.5cm] (H) {$\mathbf H$};
\node [input, above of=H, node distance=1.5cm] (e) {};

\node [input, below of=sum1, node distance=1.5cm] (aux1) {};
\node [input, below of=sum2, node distance=1.5cm] (aux2) {};

\node [block, below of=G, node distance=1.5cm] (Upsilon) {$\Upsilon$};


% Draw edges
 \draw [-Latex] (r) -- node {$\mathbf r$} (Omega); 
\draw [-Latex] (Omega) -- node {} (sum1); 
\draw [-Latex] (sum1) -- node {$\mathbf u$} (G); 
\draw [-Latex] (G) -- node {} (sum2);
\draw [-Latex] (H) -- node {} (sum2);
\draw [-Latex] (e) -- node {$\mathbf e$} (H); 

\draw [-Latex] (sum2.south) to (aux2)  -- node {$\mathbf y$} (Upsilon);
\draw [-Latex] (Upsilon) to (aux1)  -- node {} (sum1.south);

 
\end{tikzpicture}

==> figures/block-subnetwork.tex <==
\begin{tikzpicture}[auto, node distance=2cm]

\node [input, name=r] {};
\node [block, right of=r, node distance=2.5cm] (Omega) {$\BBM \Omega_A  & I \EBM$};
\node [sum, right of=Omega, node distance=1.5cm] (sum1) {$+$};
\node [block, right of=sum1, node distance=1.5cm] (G) {$\mathbf G_A$};
\node [sum, right of=G, node distance=1.5cm] (sum2) {$+$};
\node [block, above of=sum2, node distance=1.5cm] (H) {$\mathbf H_A$};
\node [input, above of=H, node distance=1.5cm] (e) {};

\node [input, below of=sum1, node distance=1.5cm] (aux1) {};
\node [input, below of=sum2, node distance=1.5cm] (aux2) {};

\node [block, below of=G, node distance=1.5cm] (Upsilon) {$\Upsilon_A$};


% Draw edges
 \draw [-Latex] (r) -- node {$(\mathbf r, \bar{\mathbf y}^B)$} (Omega); 
\draw [-Latex] (Omega) -- node {} (sum1); 
\draw [-Latex] (sum1) -- node {$\mathbf u^A$} (G); 
\draw [-Latex] (G) -- node {} (sum2);
\draw [-Latex] (H) -- node {} (sum2);
\draw [-Latex] (e) -- node {$\mathbf e$} (H); 

\draw [-Latex] (sum2.south) to (aux2)  -- node {$\mathbf y^A$} (Upsilon);
\draw [-Latex] (Upsilon) to (aux1)  -- node {} (sum1.south);

 
\end{tikzpicture}

==> figures/network_numerical_revised.tex <==
\begin{tikzpicture}[auto, node distance=2cm]
    % We place the blocks, the inputs, and the summations
    %\node [input, name=r1] {};
    \node [input] (sum11) {$+$};
    \node [block, right of=sum11, node distance=3cm] (G1) {$\mathbf G^1$};
    \node [sum, right of=G1, node distance=2cm] (sum1) {$+$};
    \node [input, above of=sum1, node distance=1.2cm] (e1) {};

    \node [sum, right of=sum1, node distance=2cm] (sum12) {$+$};
    \node [block, right of=sum12, node distance=3cm] (G2) {$\mathbf G^2$};
    \node [sum, right of=G2, node distance=2cm] (sum2) {$+$};
    \node [input, below of=sum2, node distance=1.2cm] (e2) {};
    \node [input, below of=sum12, node distance=1.2cm] (r2) {};
    
    \node [sum, right of=sum2, node distance=2cm] (sum13) {$+$};
    \node [input, below of=sum13, node distance=1.2cm] (r3) {};
    \node [block, right of=sum13, node distance=2cm] (G3) {$\mathbf G^3$};
    \node [sum, right of=G3, node distance=2cm] (sum3) {$+$};
    \node [input, below of=sum3, node distance=1.2cm] (e3) {};
    \node [input, right of=sum3] (y3) {};


    %\node [input, below of=sum2 ,node distance=1.5cm] (aux1) {};
    %\node [input, below of=sum11, node distance=1.5cm] (aux2) {};

    \node [input, above of=sum3 ,node distance=1cm] (aux3) {};
    \node [input, above of=sum12, node distance=1cm] (aux4) {};

    %%%%%  D separator:

    \node [input, above of=sum3 ,node distance=2.5cm] (auxd1) {};
    \node [block, left of=auxd1, node distance=3cm] (G7) {$\mathbf G^7$};
    \node [sum, left of=G7, node distance=2cm] (sum7) {$+$};
    \node [input, below of=sum7, node distance=1.2cm] (e7) {};

    
    
    \node [sum, above of=sum11, node distance=2.5cm] (sum6) {$+$};
    \node [block, right of=sum6, node distance=1.7cm] (G6) {$\mathbf G^6$};
    \node [sum, right of=G6, node distance=2.5cm] (sumu6) {$+$};
    \node [input, below of=sumu6, node distance=1.2cm] (r4) {};
    \node [input, above of=sum6, node distance=1.2cm] (e6) {};

    

    %%%%%  B net:

    \node [input, above of=sum7 ,node distance=1.5cm] (auxB1) {};
    \node [block, left of=auxB1, node distance=2.5cm] (G4) {$\mathbf G^4$};
    \node [sum, left of=G4, node distance=1.7cm] (sum4) {$+$};
    \node [sum, above of=sumu6, node distance=1.5cm] (sum5) {$+$};
    \node [block, right of=sum5, node distance=1.7cm] (G5) {$\mathbf G^5$};
    \node [input, above of=sum4, node distance=1.2cm] (e4) {};
    \node [input, above of=sum5, node distance=1.2cm] (e5) {};
    
    

    %%%%% We draw edges
    %\draw [-Latex] (r1) -- node {$r^1$} (sum11);  
    %\draw [-Latex] (sum11) -- node {$u^1$} (G1); 
    \draw [-Latex] (e1) -- node {$v^1$} (sum1);
    \draw [-Latex] (G1) -- node {} (sum1);
    \draw [-Latex] (sum1) -- node {$y^1$} (sum12);


    \draw [-Latex] (r2) -- node {$r^1$} (sum12);
    \draw [-Latex] (sum12) -- node {$u^2$} (G2);
    \draw [-Latex] (G2) -- node {} (sum2);
    \draw [-Latex] (e2) -- node {$v^2$} (sum2);
    \draw [-Latex] (sum2) -- node {$y^2$} (sum13);
    %\draw [-Latex] (sum2) to (aux1) to (aux2) -- node {$y^2$} (sum11);

    \draw [-Latex] (r3) -- node {$r^2$} (sum13);
    \draw [-Latex] (sum13) -- node {$u^3$} (G3);
    \draw [-Latex] (G3) -- node {} (sum3);
    \draw [-Latex] (e3) -- node {$v^3$} (sum3);
    \draw [-Latex] (sum3) to (aux3) to (aux4) -- node {$y^3$} (sum12);

    % Separator
    \draw [-Latex] (sum3) to (auxd1) -- node {$u^7 = y^3$} (G7);
    \draw [-Latex] (G7) -- node {} (sum7);
    \draw [-Latex] (e7) -- node {$v^7$} (sum7);
    
    
    \draw [-Latex] (G6) -- node {} (sum6);
    \draw [-Latex] (sumu6) -- node {$u^6$} (G6);
    \draw [-Latex] (r4) -- node {$r^3$} (sumu6);
    \draw [-Latex] (sum6) to (sum11) -- node {$u^1 = y^6$} (G1);
    \draw [-Latex] (e6) -- node {$v^6$} (sum6);
    \draw [-Latex] (sum7) -- node {$y^7$} (sumu6);

    %B net

    \draw [-Latex] (sum7) to (auxB1) -- node {$u^4 = y^7$} (G4);
    \draw [-Latex] (G4) -- node {} (sum4);
    \draw [-Latex] (G5) -- node {} (sum5);
    \draw [-Latex] (e4) -- node {$v^4$} (sum4);
    \draw [-Latex] (e5) -- node {$v^5$} (sum5);
    \draw [-Latex] (sum5) -- node {$y^5$} (sumu6);
    \draw [-Latex] (sum4) -- node {$u^5 = y^4$} (G5);

\begin{scope}[on background layer]
\node[draw,dashed,rounded corners,inner sep=7pt,fit=(G1)(sum1)(sum12)(G2)(sum2)(sum13)(G3)(sum3)(e1)(e2)(e3)(r2)(r3),label={[font=\large]below:Target subnetwork $A$}] {};
\end{scope}
\end{tikzpicture}
